BoFire: Bayesian Optimization Framework Intended for Real Experiments

Our open-source Python package BoFire combines Bayesian Optimization (BO) with other design of experiments (DoE) strategies focusing on developing and optimizing new chemistry. Previous BO implementations, for example as they exist in the literature or software, require substantial adaptation for effective real-world deployment in chemical industry. BoFire provides a rich feature-set with extensive configurability and realizes our vision of fast-tracking research contributions into industrial use via maintainable open-source software. Owing to quality-of-life features like JSON-serializability of problem formulations, BoFire enables seamless integration of BO into RESTful APIs, a common architecture component for both self-driving laboratories and human-in-the-loop setups. This paper discusses the differences between BoFire and other BO implementations and outlines ways that BO research needs to be adapted for real-world use in a chemistry setting.

==> fig_bofire_flowchart.tex <==
\begin{tikzpicture}[node distance=8mm]
    %every node/.style={font=\sffamily, font=\large}]
	\def\yShift{13mm}
	\def\yShiftTwo{13mm}
	\def\yShiftThree{12mm}
	\def\xShiftOne{20mm}
	\def\xShiftTwo{50mm}

    % INPUTS
    \node (chemical)[align=center]{
    $C \in \{$%
    \scalebox{0.7}{
    \chemfig[double bond sep=4pt,atom sep=2em]{H_2C(=[8]O)}
    }%
    ,%
    \scalebox{0.5}{
    \chemfig[double bond sep=4pt,atom sep=1.8em]{*6(=-=-=-)}
    }%
    ,%
    $\cdots\}$
    \\%
    $T\in [20\degree C, 90 \degree C]$
    };

    \node (boxproblem)[modulebox={Domain}, fit=(chemical),%
        draw,%
    ]{};


    % STRATEGIES
    % \node (strategy)[right=of boxproblem.east]{Strategy};

    \node (predictive)[examplestrat,above right=0.1cm and .3cm of boxproblem.east,anchor=south west]{%
    BayesOpt
    %\nodepart{second}D-Optimal designs, space filling%
    };

    \node (doe)[examplestrat,below right=0.1cm and .3cm of boxproblem.east,anchor=north west]{%
    DoE
    %\nodepart{second}BoTorch, GPs, Acq, ENTMOOT
    };

    \node (boxstrategy)[%
        modulebox={Strategy},fit=(doe)(predictive),%
        draw,%
        minimum height=2cm%
    ]{};

    % SURROGATES
    \node (surrogates)[scale=.3,right=1cm of boxstrategy.east,anchor=south west]{%
        \input{fig_surrogate}
    };

    \node (boxsurrogates)[%
       modulebox={Surrogate},fit=(surrogates),%
        draw,%
    ]{};

    % EXPERIMENTS
    \node (experiments)[below=1cm of boxsurrogates]{Experiments};
    \node (boxexperiments)[%
        modulebox={},fit=(experiments)
    ]{};

    % PROPOSALS
    \node (json)[right=2.5 cm of boxsurrogates|-boxstrategy]
    {\Huge \{ \}};

    \node (boxproposals)[modulebox={Proposal},fit=(json),
    draw,%
    minimum height=2.5cm]{};
  
  % Specification of lines between nodes specified above
  % with aditional nodes for description 

  \draw[->] (boxproblem.east |- boxstrategy) -- (boxstrategy.west);
  \draw[->] (predictive.east |- boxsurrogates) -- (boxsurrogates.west);
  \draw[->] (boxsurrogates.east) -- (boxproposals.west |- boxsurrogates);
  \draw[->] (doe.east) -- (boxproposals.west |- doe);

  % close the loop
  \draw[->] (boxproposals.east) -|%
  ([shift={(0.5cm,-0.2cm)}]boxproposals.south east)  |-%
  % ([shift={(-0.5cm,0.5cm)}]boxproblem.south west) |-%
  (boxexperiments.east);
  \draw[->] (boxexperiments.west) -|
  (boxstrategy.south);


\end{tikzpicture}

